A Coarsening Algorithm on Adaptive Red-Green-Blue Refined Meshes

Adaptive meshing is a fundamental component of adaptive finite element methods. This includes refining and coarsening meshes locally. In this work, we are concerned with the red-green-blue refinement strategy in two dimensions and its counterpart - coarsening. In general, coarsening algorithms are mostly based on an explicitly given refinement history. In this work, we present a coarsening algorithm on adaptive red-green-blue meshes in two dimensions without explicitly knowing the refinement history. To this end, we examine the local structure of these meshes, find an easy-to-verify criterion to adaptively coarsen red-green-blue meshes and prove that this criterion generates meshes with the desired properties. We present a MATLAB implementation built on the red-green-blue refinement routine of the ameshref-package.

==> TrefineRGBpattern.tex <==

\begin{figure}
\begin{minipage}[t]{0.19\linewidth}
\hspace*{6mm}\begin{tikzpicture}
[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw(1)--(2) -- (3)--(1);
\draw [interface, thick](1) --(2);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node at (0,-0.5) {none};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.19\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw[fill=pastelred] (1)--(2) -- (3)--(1);
\draw[interface,thick] (1) --(2);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill ($(1)!0.5!(2)$) circle (2pt);
\fill ($(2)!0.5!(3)$) circle (2pt);
\fill ($(1)!0.5!(3)$) circle (2pt);
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw[interface,thick] ($(2)!0.5!(3)$)--($(1)!0.5!(3)$);
\draw[interface,thick] ($(1)!0.5!(3)$)--($(2)!0.5!(3)$);
\node at (-0.6,0.35) {r1};
\node at (0.6,0.35) {r2};
\node at (0,1.15) {r3};
\node at (0,0.35) {r4};
\node at (0,-0.5) {red(r)};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.19\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw[fill=lightgreen] (1) --(2)--(3)--(1);
\draw[interface,thick] (2) -- (3);
\draw[interface,thick] (3) -- (1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill ($(1)!0.5!(2)$) circle (2pt);
\draw ($(1)!0.5!(2)$) --(3);
\node at (-0.4,0.35) {g1};
\node at (0.4,0.35) {g2};
\node at (0,-0.5) {green(g)};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.19\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw[fill=lightblue] (1)--(2) -- (3)--(1);
\draw[interface,thick] (3) -- (1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill ($(1)!0.5!(2)$) circle (2pt);
\fill ($(2)!0.5!(3)$) circle (2pt);
\draw ($(2)!0.5!(3)$) -- ($(1)!0.5!(2)$);
\draw[interface,thick] (3)--($(1)!0.5!(2)$);
\draw[interface,thick] ($(1)!0.5!(2)$) --(2);
\node at (0,-0.5) {blue$_r$(b)};
\node at (-0.4,0.35) {b1};
\node at (0.6,0.35) {b2};
\node at (0.3,0.75) {b3};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.19\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw[fill=lightblue] (1)--(2) -- (3)--(1);
\draw[interface,thick] (2) -- (3);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill ($(1)!0.5!(2)$) circle (2pt);
\fill ($(1)!0.5!(3)$) circle (2pt);
\draw ($(1)!0.5!(3)$) -- ($(1)!0.5!(2)$);
\draw[interface,thick] ($(1)!0.5!(2)$)--(3);
\draw[interface,thick] (1)-- ($(1)!0.5!(2)$);
\node at (0,-0.5) {blue$_\ell$(b)};
\node at (0.4,0.35) {b3};
\node at (-0.6,0.35) {b2};
\node at (-0.3,0.75) {b1};
\end{tikzpicture}
\end{minipage}

\caption{\revision{From left to right: Initial triangle (none) and its possible }refinements red, green, blue$_r$, and blue$_\ell$. Reference edges are highlighted by hatched lines. \revision{The letters r,g,b denote the type of refinement and} the numbers indicate the storage sequence of the \revision{newly created} elements.}
\label{fig:TrefineRGBpattern}
\end{figure}

==> algo_illus.tex <==

 \begin{figure}[h!]
\centering
\begin{minipage}[t]{0.5\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
\fill[pastelred] (-1.1,3.2) rectangle (-1.3,3.4);
\node[right] at (-1,3.3) {$\mathcal{M}$};
\fill (-1.2,2.3) circle (2pt);
\node[right] at (-1,2.3) {$\mathcal{N}\setminus\mathcal{N}_{\mathrm{new}}$};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (-1.2,2.8) {};
\node[right] at (-1,2.8) {$\mathcal{N}_{\mathrm{new}}$};
% colors of refinements
%\draw[fill=pastelred] (1)--(2)--(4)--(3);
%\draw[fill=pastelred] (4)--(8)--(9)--(7);
%\draw[fill=pastelred] (10)--(9)--(11);
%\draw[fill=lightgreen] (3)--(4)--($(4)!0.5!(5)$);
%\draw[fill=lightgreen] (5)--(4)--(6);
%\draw[fill=lightgreen] (7)--(4)--($(7)!0.5!(6)$);
%\draw[fill=lightgreen] (9)--(10)--($(7)!0.5!(9)$);
%\draw[fill=lightgreen] (2)--(4)--($(4)!0.5!(8)$);
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw[fill=pastelred] ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw[fill=pastelred] ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw[fill=pastelred] ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw[fill=pastelred] ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw[fill=pastelred] ($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(4)!0.5!(3)$) -- ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$)--($(7)!0.5!(4)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$)--(10);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$)--(2);
% paint nodes
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\fill (8) circle (2pt); 
\fill (9) circle (2pt); 
\fill (10) circle (2pt); 
\fill (11) circle (2pt); 
% paint new dots w/o red nodes
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(6)!0.5!(7)$) {};
% paint red dots
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(8)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(7)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(7)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(7)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(9)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(11)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
% put weight on vertices
\node[below right] at ($(1)!0.5!(2)$) {2};
\node[below] at ($(2)!0.5!(3)$) {4};
\node[below left] at ($(1)!0.5!(3)$) {2};
\node[right] at  ($(2)!0.5!(4)$) {4};
\node[left] at ($(4)!0.5!(3)$) {4};
\node[below right] at ($(4)!0.5!(8)$) {5};
\node[below] at ($(8)!0.5!(7)$) {4};
\node[below] at ($(7)!0.5!(4)$) {4};
\node[below] at ($(9)!0.5!(7)$) {5};
\node[below right] at ($(8)!0.5!(9)$) {2};
\node[above] at ($(11)!0.5!(10)$) {2};
\node[below right] at ($(9)!0.5!(11)$) {2};
\node[below] at ($(9)!0.5!(10)$) {4};
\node[above right] at ($(5)!0.5!(4)$) {5};
\node[above] at ($(6)!0.5!(7)$) {3};
\node[below] at (1) {1};
\node[below right] at (2) {4};
\node[below left] at (3) {4};
\node[below] at (4) {7};
\node[left] at (5) {2};
\node[above left] at (6) {3};
\node[above left] at (7) {4};
\node[above] at (10) {3};
\node[below right] at (9) {3};
\node[above] at (11) {1};
\node[below right] at (8) {3};
% define
\node[below] at (0,-3.5) {$G=(V,E,\omega_v)$};
\node[below] at (0,-4) {State after Line 5 of Alg.~\ref{alg:adm}};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.4\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
% legend
\node[right] at (1.8,-1.5) {$\mathcal{N}(\mathcal{M})$};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at (1.6,-1.5) {};
% refinements
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw ($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$);
% paint red dots
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(3)!0.5!(2)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(3)!0.5!(4)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(8)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(7)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(7)!0.5!(4)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(7)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(9)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(9)$) {};
\node[circle,draw=black, fill=rednodes,inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
% put weight on vertices
\node[below right] at ($(1)!0.5!(2)$) {2};
\node[below] at ($(2)!0.5!(3)$) {4};
\node[below left] at ($(1)!0.5!(3)$) {2};
\node[right] at  ($(2)!0.5!(4)$) {4};
\node[left] at ($(4)!0.5!(3)$) {4};
\node[below right] at ($(4)!0.5!(8)$) {5};
\node[below] at ($(8)!0.5!(7)$) {4};
\node[below] at ($(7)!0.5!(4)$) {4};
\node[below] at ($(9)!0.5!(7)$) {5};
\node[below right] at ($(8)!0.5!(9)$) {2};
\node[above] at ($(11)!0.5!(10)$) {2};
\node[below right] at ($(9)!0.5!(11)$) {2};
\node[below] at ($(9)!0.5!(10)$) {4};
\node[below] at (1.4,-3.5) {$G^\ast=G[\mathcal{N}(\mathcal{M})]=(V^\ast,E^\ast,\omega^\ast_v)$};
\node[below] at (1.4,-4) {State after Line 7 of Alg.~\ref{alg:adm}};
\end{tikzpicture}}
\end{minipage}\\
\vspace*{2mm}
\begin{minipage}[t]{0.32\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
% paint face dots
\coordinate (a) at ($(3)!0.5!(2)$);
\fill ($(1)!2.0/3!(a)$) circle (2pt);
\coordinate (b) at ($(3)!0.5!(2)$);
\fill ($(4)!2.0/3!(b)$) circle (2pt);
\coordinate (c) at ($(4)!0.5!(8)$);
\fill ($(7)!2.0/3!(c)$) circle (2pt);
\coordinate (d) at ($(7)!0.5!(9)$);
\fill ($(8)!2.0/3!(d)$) circle (2pt);
\coordinate (e) at ($(10)!0.5!(11)$);
\fill ($(9)!2.0/3!(e)$) circle (2pt);
% draw connections
\draw ($(1)!2.0/3!(a)$)--($(4)!2.0/3!(b)$);
\draw ($(7)!2.0/3!(c)$)--($(8)!2.0/3!(d)$);
% put weight on vertices
\node[below left] at ($(1)!2.0/3!(a)$) {1};
\node[above right] at ($(4)!2.0/3!(b)$) {1};
\node[below left] at ($(7)!2.0/3!(c)$) {0};
\node[above right] at  ($(8)!2.0/3!(d)$) {0};
\node[right] at ($(9)!2.0/3!(e)$) {1};
% draw components
\draw[thick] ($(9)!2.0/3!(e)$) circle (20pt);
\draw[thick] (a) ellipse (20pt and 40pt);
\draw[dashed,thick] ($(7)!0.5!(8)$) ellipse (50pt and 30pt);
%legend
\draw[dashed,very thick] (1.0,-1.5)--(1.5,-1.5);
\draw[very thick] (1.0,-2)--(1.5,-2);
\node[right] at (1.5,-1.5) {bad component};
\node[right] at (1.5,-2) {good component};
\node[below] at (1.6,-3.5) {$G'=(V',E',\omega'_f)$};
\node[below] at (1.6,-4) {State after Line 13 of Alg.~\ref{alg:adm}};
\end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.32\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
% legend
\fill[schraffiert] (1.5,-1.6) rectangle (1.7,-1.4);
\node[right] at (1.8,-1.5) {$\mathcal{F}_{\mathrm{adm}}$};
% refinements
\draw[schraffiert] ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw[schraffiert] ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw[schraffiert] ($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$);
% paint red dots
\fill ($(1)!0.5!(2)$) circle (2pt);
\fill ($(2)!0.5!(3)$) circle (2pt);
\fill ($(1)!0.5!(3)$) circle (2pt);
\fill ($(2)!0.5!(4)$) circle (2pt);
\fill ($(4)!0.5!(3)$) circle (2pt);
\fill ($(4)!0.5!(8)$) circle (2pt);
\fill ($(8)!0.5!(7)$) circle (2pt);
\fill ($(7)!0.5!(4)$) circle (2pt);
\fill ($(9)!0.5!(7)$) circle (2pt);
\fill ($(8)!0.5!(9)$) circle (2pt);
\fill ($(11)!0.5!(10)$) circle (2pt);
\fill ($(9)!0.5!(11)$) circle (2pt);
\fill ($(10)!0.5!(9)$) circle (2pt);
\node[below] at (1.4,-3) {$G^\ast=G[\mathcal{N}(\mathcal{M})]$};
\node[below] at (1.4,-3.5) {State after Line 15 of Alg.~\ref{alg:adm}};
\end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.32\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
% legend
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (1.6,-1.5) {};
\node[right] at (1.8,-1.5) {$\mathcal{N}_{\mathrm{adm}}$};
% refinements
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw ($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$);
% paint red dots
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(11)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
\fill ($(4)!0.5!(8)$) circle (2pt);
\fill ($(8)!0.5!(7)$) circle (2pt);
\fill ($(7)!0.5!(4)$) circle (2pt);
\fill ($(9)!0.5!(7)$) circle (2pt);
\fill ($(8)!0.5!(9)$) circle (2pt);
\node[below] at (1.4,-3) {$G^\ast=G[\mathcal{N}(\mathcal{M})]$};
\node[below] at (1.4,-3.5) {State after Line 16 of Alg.~\ref{alg:adm}};
\end{tikzpicture}}
\end{minipage}\\
\vspace*{4mm}
\begin{minipage}[t]{0.45\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
\fill (-1.2,2.3) circle (2pt);
\node[right] at (-1,2.3) {$\mathcal{N}_{\mathrm{new}}\setminus\mathcal{N}(\mathcal{M})$};
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw ($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(4)!0.5!(3)$) -- ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$)--($(7)!0.5!(4)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$)--(10);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$)--(2);
\fill ($(6)!0.5!(7)$) circle (2pt);
\fill ($(4)!0.5!(5)$) circle (2pt);
\node[above right] at ($(5)!0.5!(4)$) {5};
\node[above] at ($(6)!0.5!(7)$) {3};
% define
\node[below] at (0,-3) {$G=(V,E,\omega_v)$};
\node[below] at (0,-3.5) {Lines 17--21 of Alg.~\ref{alg:adm}};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.45\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (-0.45,2) {};
\node[right] at (-0.45,2) {$\mathcal{N}_{\mathrm{adm}}$};
\fill[pastelred] (-0.5,2.95) rectangle (-0.4,3.05);
\node[right] at (-0.45,3) {red pattern};
\fill[lightgreen] (-0.5,2.45) rectangle (-0.4,2.55);
\node[right] at (-0.45,2.5) {green pattern};
% colors of refinements
\draw[fill=pastelred] (1)--(2)--(4)--(3);
\draw[fill=pastelred] (10)--(9)--(11);
\draw[fill=lightgreen] (3)--(4)--($(4)!0.5!(5)$);
\draw[fill=lightgreen] (9)--(10)--($(7)!0.5!(9)$);
\draw[fill=lightgreen] (2)--(4)--($(4)!0.5!(8)$);
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw ($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(4)!0.5!(3)$) -- ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$)--($(7)!0.5!(4)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$)--(10);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$)--(2);
% paint admissible nodes
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(3)$) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at($(1)!0.5!(3)$) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(3)$) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(11)$) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
% valence
\node[below right] at ($(1)!0.5!(2)$) {2};
\node[below] at ($(2)!0.5!(3)$) {4};
\node[below left] at ($(1)!0.5!(3)$) {2};
\node[right] at  ($(2)!0.5!(4)$) {4};
\node[left] at ($(4)!0.5!(3)$) {4};
\node[above] at ($(11)!0.5!(10)$) {2};
\node[below right] at ($(9)!0.5!(11)$) {2};
\node[below] at ($(9)!0.5!(10)$) {4};
% define
\node[below] at (0,-3) {$G=(V,E,\omega_v)$};
\node[below] at (0,-3.5) {Output of Alg.~\ref{alg:adm}};
\end{tikzpicture}}
\end{minipage}


\caption{Determination of $\mathcal{N}_{\mathrm{adm}}$ for an RGB refined mesh. The mesh is interpreted as a vertex-weighted graph $G$ with weights $\omega_v =  \#\left\{T \in \mathcal{T}~|~ v \in \mathcal{N}(T), T \in \mathcal{M}^C\right\}$. We then proceed to generate new graphs $G^\ast$ and $G'$ and check a criterion to separate into good and bad components. Successively, this information is handed over to the original graph $G$ which yields $\mathcal{N}_{\mathrm{adm}}$. Nodes in $\mathcal{N}_{\mathrm{new}}\setminus\mathcal{N}(\mathcal{M})$ are checked separately. }
\label{fig:algo_illustr}
\end{figure}

==> algo_illus2.tex <==
\begin{figure}[h]
\centering
\begin{minipage}[t]{0.48\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
% colors of refinements
%\draw[fill=pastelred] (1)--(2)--(4)--(3);
%\draw[fill=pastelred] (4)--(8)--(9)--(7);
%\draw[fill=pastelred] (10)--(9)--(11);
%\draw[fill=lightgreen] (3)--(4)--($(4)!0.5!(5)$);
%\draw[fill=lightgreen] (5)--(4)--(6);
%\draw[fill=lightgreen] (7)--(4)--($(7)!0.5!(6)$);
%\draw[fill=lightgreen] (9)--(10)--($(7)!0.5!(9)$);
%\draw[fill=lightgreen] (2)--(4)--($(4)!0.5!(8)$);
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(4)!0.5!(3)$) -- ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$)--($(7)!0.5!(4)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$)--(10);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$)--(2);
% reference edges
\draw[interface] ($(7)!0.5!(8)$)--($(7)!0.5!(4)$);
\draw[interface] ($(7)!0.5!(9)$)--($(7)!0.5!(8)$);
\draw[interface] (11)--(10);
\draw[interface] (10)--(7);
\draw[interface] (6)--(5);
\draw[interface] (6)--(4);
\draw[interface] (4)--(6);
\draw[interface] (5)--(3);
\draw[interface] (2)--(9);
\draw[interface] (2)--(3);
\draw[interface] (3)--(2);
\draw[interface] (4)--(8);
\draw[interface] ($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw[interface] ($(1)!0.5!(2)$)--($(1)!0.5!(3)$);
\draw[interface] ($(4)!0.5!(5)$)--(3);
\draw[interface] (4)--($(4)!0.5!(5)$);
\draw[interface] ($(4)!0.5!(3)$)--($(4)!0.5!(2)$);
\draw[interface] ($(4)!0.5!(2)$)--($(4)!0.5!(3)$);
\draw[interface] ($(4)!0.5!(7)$)--($(7)!0.5!(8)$);
\draw[interface] ($(7)!0.5!(8)$)--($(7)!0.5!(9)$);
\draw[interface] ($(10)!0.5!(9)$)--($(11)!0.5!(9)$);
\draw[interface] ($(11)!0.5!(9)$)--($(10)!0.5!(9)$);
\draw[interface] ($(4)!0.5!(8)$)--(4);
\draw[interface] ($(6)!0.5!(7)$)--(4);
\draw[interface] (2)--($(4)!0.5!(8)$);
\draw[interface] (7)--($(6)!0.5!(7)$);
\draw[interface] (10)--($(7)!0.5!(9)$);
\draw[interface] ($(9)!0.5!(7)$)--(9);
% paint nodes
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\fill (8) circle (2pt); 
\fill (9) circle (2pt); 
\fill (10) circle (2pt); 
\fill (11) circle (2pt); 
% paint new dots w/o red nodes
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(4)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(6)!0.5!(7)$) {};
% paint red dots
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(3)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt]at ($(4)!0.5!(3)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(8)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(7)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(7)!0.5!(4)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(7)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(9)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(11)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
% define
\node[right] at (-2.4,3) {\bfseries (A)};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
\fill[pastelred] (-1.1,3.2) rectangle (-1.3,3.4);
\node[right] at (-1,3.3) {$\mathcal{M}$};
\fill (-1.2,2.3) circle (2pt);
\node[right] at (-1,2.3) {$\mathcal{N}(\mathcal{T})\setminus\mathcal{N}_{\mathrm{new}}$};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (-1.2,2.8) {};
\node[right] at (-1,2.8) {$\mathcal{N}_{\mathrm{new}}$};
% colors of refinements
%\draw[fill=pastelred] (1)--(2)--(4)--(3);
%\draw[fill=pastelred] (4)--(8)--(9)--(7);
%\draw[fill=pastelred] (10)--(9)--(11);
%\draw[fill=lightgreen] (3)--(4)--($(4)!0.5!(5)$);
%\draw[fill=lightgreen] (5)--(4)--(6);
%\draw[fill=lightgreen] (7)--(4)--($(7)!0.5!(6)$);
%\draw[fill=lightgreen] (9)--(10)--($(7)!0.5!(9)$);
%\draw[fill=lightgreen] (2)--(4)--($(4)!0.5!(8)$);
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw[fill=pastelred] ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw[fill=pastelred] ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw[fill=pastelred] ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw[fill=pastelred] ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw[fill=pastelred] ($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(4)!0.5!(3)$) -- ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$)--($(7)!0.5!(4)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$)--(10);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$)--(2);
% paint nodes
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\fill (8) circle (2pt); 
\fill (9) circle (2pt); 
\fill (10) circle (2pt); 
\fill (11) circle (2pt); 
% paint new dots w/o red nodes
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(6)!0.5!(7)$) {};
% paint red dots
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(8)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(7)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(7)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(7)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(9)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(11)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
% put weight on vertices
\node[below right] at ($(1)!0.5!(2)$) {2};
\node[below] at ($(2)!0.5!(3)$) {4};
\node[below left] at ($(1)!0.5!(3)$) {2};
\node[right] at  ($(2)!0.5!(4)$) {4};
\node[left] at ($(4)!0.5!(3)$) {4};
\node[below right] at ($(4)!0.5!(8)$) {5};
\node[below] at ($(8)!0.5!(7)$) {4};
\node[below] at ($(7)!0.5!(4)$) {4};
\node[below] at ($(9)!0.5!(7)$) {5};
\node[below right] at ($(8)!0.5!(9)$) {2};
\node[above] at ($(11)!0.5!(10)$) {2};
\node[below right] at ($(9)!0.5!(11)$) {2};
\node[below] at ($(9)!0.5!(10)$) {4};
\node[above right] at ($(5)!0.5!(4)$) {5};
\node[above] at ($(6)!0.5!(7)$) {3};
% define
\node[right] at (-2.4,3) {\bfseries (B)};
\end{tikzpicture}}
\end{minipage}\\
\vspace*{5mm}
\begin{minipage}[t]{0.48\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
\node[right] at (-1,2.3) {$\mathcal{N}_{\mathrm{adm}}$};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (-1.2,2.3) {};
\node[right] at (-1,2.8) {$\mathcal{N}_{\mathrm{block}}$};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at (-1.2,2.8) {};
% colors of refinements
%\draw[fill=pastelred] (1)--(2)--(4)--(3);
%\draw[fill=pastelred] (4)--(8)--(9)--(7);
%\draw[fill=pastelred] (10)--(9)--(11);
%\draw[fill=lightgreen] (3)--(4)--($(4)!0.5!(5)$);
%\draw[fill=lightgreen] (5)--(4)--(6);
%\draw[fill=lightgreen] (7)--(4)--($(7)!0.5!(6)$);
%\draw[fill=lightgreen] (9)--(10)--($(7)!0.5!(9)$);
%\draw[fill=lightgreen] (2)--(4)--($(4)!0.5!(8)$);
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(4)!0.5!(3)$) -- ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$)--($(7)!0.5!(4)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$)--(10);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$)--(2);
% reference edges
\draw[interface] ($(7)!0.5!(8)$)--($(7)!0.5!(4)$);
\draw[interface] ($(7)!0.5!(9)$)--($(7)!0.5!(8)$);
% paint nodes
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\fill (8) circle (2pt); 
\fill (9) circle (2pt); 
\fill (10) circle (2pt); 
\fill (11) circle (2pt); 
% paint new dots w/o red nodes
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(4)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(6)!0.5!(7)$) {};
% paint red dots
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(3)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(3)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(8)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(7)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(7)!0.5!(4)$) {};
\node[circle,draw=black, fill=black,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(7)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(9)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(11)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
% define
\node[right] at (-2.4,3) {\bfseries (C)};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\linewidth}
\scalebox{0.9}{
\begin{tikzpicture}[ interface/.style={
       postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);
\node[right] at (-1,2.3) {$\mathcal{N}_{\mathrm{adm}}$};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (-1.2,2.3) {};
\node[right] at (-1,2.8) {$\mathcal{N}_{\mathrm{hang}}$};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (-1.2,2.8) {};
% colors of refinements
%\draw[fill=pastelred] (1)--(2)--(4)--(3);
%\draw[fill=pastelred] (4)--(8)--(9)--(7);
%\draw[fill=pastelred] (10)--(9)--(11);
%\draw[fill=lightgreen] (3)--(4)--($(4)!0.5!(5)$);
%\draw[fill=lightgreen] (5)--(4)--(6);
%\draw[fill=lightgreen] (7)--(4)--($(7)!0.5!(6)$);
%\draw[fill=lightgreen] (9)--(10)--($(7)!0.5!(9)$);
%\draw[fill=lightgreen] (2)--(4)--($(4)!0.5!(8)$);
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw ($(3)!0.5!(2)$) -- ($(2)!0.5!(4)$)--($(4)!0.5!(3)$)--($(3)!0.5!(2)$);
\draw ($(4)!0.5!(8)$) -- ($(8)!0.5!(7)$)--($(4)!0.5!(7)$)--($(4)!0.5!(8)$);
\draw ($(8)!0.5!(9)$) -- ($(9)!0.5!(7)$)--($(7)!0.5!(8)$)--($(8)!0.5!(9)$);
\draw($(11)!0.5!(10)$) -- ($(10)!0.5!(9)$)--($(9)!0.5!(11)$)--($(10)!0.5!(11)$);
\draw ($(4)!0.5!(3)$) -- ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$)--($(7)!0.5!(4)$);
\draw ($(10)!0.5!(9)$) -- ($(9)!0.5!(7)$)--(10);
\draw ($(2)!0.5!(4)$) -- ($(4)!0.5!(8)$)--(2);
% reference edges
\draw[interface] ($(7)!0.5!(8)$)--($(7)!0.5!(4)$);
\draw[interface] ($(7)!0.5!(9)$)--($(7)!0.5!(8)$);
% paint nodes
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\fill (8) circle (2pt); 
\fill (9) circle (2pt); 
\fill (10) circle (2pt); 
\fill (11) circle (2pt); 
% paint new dots w/o red nodes
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(6)!0.5!(7)$) {};
% paint red dots
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(3)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(2)!0.5!(4)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(3)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(4)!0.5!(8)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(7)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt]at ($(7)!0.5!(4)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(7)$) {};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(8)!0.5!(9)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(11)!0.5!(10)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(9)!0.5!(11)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(10)!0.5!(9)$) {};
% define
\node[right] at (-2.4,3) {\bfseries (D)};
\end{tikzpicture}}
\end{minipage}\\
\begin{minipage}[t]{0.48\linewidth}
\vspace*{5mm}
\scalebox{0.9}{\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,-3);
\coordinate (2) at (1.2,-1.5);
\coordinate (3) at (-1.2,-1.5);
\coordinate (4) at (0,0);
\coordinate (5) at (-2.4,0);
\coordinate (6) at (-1.2,1.5);
\coordinate (7) at (1.2,1.5);
\coordinate (8) at (2.4,0);
\coordinate (9) at (3.6,1.5);
\coordinate (10) at (2.4,3);
\coordinate (11) at (4.8,3);

% colors of refinements
%\draw[fill=pastelred] (1)--(2)--(4)--(3);
%\draw[fill=pastelred] (4)--(8)--(9)--(7);
%\draw[fill=pastelred] (10)--(9)--(11);
%\draw[fill=lightgreen] (3)--(4)--($(4)!0.5!(5)$);
%\draw[fill=lightgreen] (5)--(4)--(6);
%\draw[fill=lightgreen] (7)--(4)--($(7)!0.5!(6)$);
%\draw[fill=lightgreen] (9)--(10)--($(7)!0.5!(9)$);
%\draw[fill=lightgreen] (2)--(4)--($(4)!0.5!(8)$);
%initial mesh
\draw (3)--(1)--(2) -- (3)--(4)--(2)--(8)--(4)--(5)--(3);
\draw (5)--(6)--(4)--(7)--(6);
\draw(7)--(8)--(9)--(10)--(7)--(9);
\draw (10)--(11)--(9);
% refinements
\draw ($(5)!0.5!(4)$)--(3);
\draw ($(5)!0.5!(4)$)--(6);
\draw (4)--($(7)!0.5!(6)$);
\draw ($(9)!0.5!(7)$)--(10);
\draw ($(4)!0.5!(8)$)--(2);
\draw ($(4)!0.5!(8)$)--(7);
\draw ($(9)!0.5!(7)$)--($(9)!0.5!(8)$);
\draw ($(9)!0.5!(8)$)--(7);
% reference edges
\draw[interface] (2)--(3);
\draw[interface] (3)--(2);
\draw[interface] (5)--(3);
\draw[interface] (3)--(4);
\draw[interface] (6)--(5);
\draw[interface] (4)--(6);
\draw[interface] (6)--(4);
\draw[interface] (4)--(7);
\draw[interface] (7)--(4);
\draw[interface] (8)--(7);
\draw[interface] (4)--(2);
\draw[interface] (2)--(8);
\draw[interface] ($(8)!0.5!(9)$)--(9);
\draw[interface] (7)--(8);
\draw[interface] (7)--($(8)!0.5!(9)$);
\draw[interface] (10)--(7);
\draw[interface] (9)--(10);
\draw[interface] (11)--(10);
% paint nodes
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\fill (8) circle (2pt); 
\fill (9) circle (2pt); 
\fill (10) circle (2pt); 
\fill (11) circle (2pt); 
% paint new dots w/o red nodes
\fill ($(5)!0.5!(4)$) circle (2pt);
\fill ($(6)!0.5!(7)$) circle (2pt);
\fill ($(8)!0.5!(9)$) circle (2pt);
% paint red dots
\fill ($(4)!0.5!(8)$) circle (2pt);
\fill ($(9)!0.5!(7)$) circle (2pt);


% define
\node[right] at (-2.4,3) {\bfseries (E)};
\end{tikzpicture}}
\end{minipage}

\caption{\revision{Illustration of Algorithm~\ref{alg:coarsen}: $(\hat{\mathcal{T}},\refe_{\hat{\mathcal{T}}})=\COARSEN\big(\mathcal{T}, \refe_{\mathcal{T}},\mathcal{N}\big(\mathcal{T}\big)\big)$. {\bfseries(A)} Exemplary triangulation $\mathcal{T}$ obtained by RGB refinement with reference edges $\refe_{\mathcal{T}}$ shown as hatched lines. All nodes are marked for elimination, i.\,e.\,, $\mathcal{N}_\mathrm{mark} = \mathcal{N}(\mathcal{T})$. {\bfseries (B)} Illustration of newest nodes (white dots) and red middle elements (backed with color). The valence $\#\tilde{\mathcal{R}}_v$ is shown for the newest vertices $v \in \mathcal{N}_\mathrm{new}$. {\bfseries (C)} Determination of $\mathcal{N}_{adm}$ and $\mathcal{N}_{block}$ according to Lines 6-7 of Algorithm~\ref{alg:coarsen}. Reference edges are shown where it is relevant. {\bfseries(D)} CLOSURE step in Lines 8-13 of Algorithm~\ref{alg:coarsen}. If a node of a red middle element is blocked, the node opposite to the reference edge of this middle element needs to be blocked, too. Otherwise the patterns do not follow the path of reference edges anymore. The reference edges of the corresponding red middle elements are marked. {\bfseries(E)} Output mesh $(\hat{\mathcal{T}},\refe_{\hat{\mathcal{T}}})$.}}
\label{fig:algo_illustr2}
\end{figure}

==> bsp_empty.tex <==
\begin{figure}
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1,-1);
\coordinate (3) at (2,0);
\coordinate (4) at (1,1);
\coordinate (5) at (-1,1);
\coordinate (6) at (-2,0);
\coordinate (7) at (-1,-1);

\draw(1)--(2) -- (3)--(1)--(4)--(3);
\draw(4)--(5) -- (6)--(1)--(5);
\draw(2)--(7)--(6);
\draw (7)--(1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\fill ($(2)!0.5!(3)$) circle (2pt);
\draw ($(1)!0.5!(3)$) -- ($(4)!0.5!(3)$)--($(1)!0.5!(4)$)--($(1)!0.5!(3)$);
\fill ($(4)!0.5!(3)$) circle (2pt);
\draw ($(1)!0.5!(4)$) -- ($(4)!0.5!(5)$)--($(1)!0.5!(5)$)--($(1)!0.5!(4)$);
\fill ($(4)!0.5!(5)$) circle (2pt);
\draw ($(1)!0.5!(5)$) -- ($(5)!0.5!(6)$)--($(1)!0.5!(6)$)--($(1)!0.5!(5)$);
\fill ($(5)!0.5!(6)$) circle (2pt);
\draw ($(1)!0.5!(7)$) -- ($(1)!0.5!(6)$)--(7);
\draw ($(1)!0.5!(7)$) -- ($(2)!0.5!(7)$)--($(1)!0.5!(2)$)--($(1)!0.5!(7)$);
\fill ($(7)!0.5!(2)$) circle (2pt);
\draw[dashed,very thick] ($(1)!0.5!(6)$)--($(1)!0.5!(5)$)--($(1)!0.5!(4)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$)--($(1)!0.5!(7)$)--($(1)!0.5!(6)$);
\fill ($(1)!0.5!(2)$) circle (2pt);
\fill ($(1)!0.5!(3)$) circle (2pt);
\fill ($(1)!0.5!(4)$) circle (2pt);
\fill ($(1)!0.5!(5)$) circle (2pt);
\fill ($(1)!0.5!(7)$) circle (2pt);
\node[below left] at ($(1)!0.5!(6)$) {5};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(6)$) {};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1,-1);
\coordinate (3) at (2,0);
\coordinate (4) at (1,1);
\coordinate (5) at (-1,1);
\coordinate (6) at (-2,0);
\coordinate (7) at (-1,-1);

\draw(1)--(2) -- (3)--(1)--(4)--(3);
\draw(4)--(5) -- (6)--(1)--(5);
\draw(2)--(7)--(6);
\draw (7)--(1);
\draw[interface,thick] (7) --(2);
\draw[interface,thick] (1) --(3);
\draw[interface,thick] (6) --(1);
\draw[interface,thick] (4) --(5);
\draw[interface,thick] (1) --(6);
\draw[interface,thick] (3) --(1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt); 
\fill (7) circle (2pt); 
\end{tikzpicture}
\end{minipage}
\caption{\revision{Left: }Exemplary triangulation $(\mathcal{T},\refe_{\mathcal{T}})$. \revision{The vertex $v$ with $\# \tilde{\mathcal{R}}_v=5$ (in white) blocks all vertices along the loop (dotted) from deletion. These vertices are connected through red middle elements. Right: }Initial triangulation $(\mathcal{T}_0,\refe_{\mathcal{T}_0})$ of the left mesh.}
\label{fig:bsp_init}
\end{figure}

==> eli.tex <==
\begin{figure}[!htb]
\centering
\hspace*{8mm}
\begin{minipage}{0.4\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}[ interface/.style={
       postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1.5,-3);
\coordinate (3) at (3,0);
\coordinate (4) at (1.5,3);
\coordinate (5) at (-1.5,3);
\draw (3)--(4)--(5)--(6)--(1)--(3);
\draw ($(6)!0.5!(5)$)--($(1)!0.5!(5)$)--($(1)!0.5!(6)$);
\draw ($(1)!0.5!(5)$)--($(5)!0.5!(4)$)--($(1)!0.5!(4)$);
\draw ($(3)!0.5!(4)$)--($(1)!0.5!(4)$)--($(1)!0.5!(3)$);
\draw[interface] (1)--(5);
\draw[interface] (4)--(1);
\draw[interface] (4)--(5);
\draw[interface] ($(1)!0.5!(5)$)--(6);
\draw[interface] ($(5)!0.5!(4)$)--(1);
\draw[interface] ($(1)!0.5!(4)$)--(3);
\draw[interface] (6)--($(1)!0.5!(5)$);
\draw[interface] (1)--($(5)!0.5!(4)$);
\draw[interface] (3)--($(1)!0.5!(4)$);
\fill (1) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill (5) circle (2pt);
\fill (6) circle (2pt);
\fill ($(1)!0.5!(5)$) circle (2pt);
\fill ($(1)!0.5!(4)$) circle (2pt);
\fill ($(4)!0.5!(5)$) circle (2pt);
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(6)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(6)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(3)!0.5!(4)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(3)!0.5!(1)$) {};
\node at ($($(1)!0.5!(6)$)!0.6!(5)$) {\tiny isolated};
\node at ($($(1)!0.5!(3)$)!0.6!(4)$) {\tiny isolated};
\node at ($($(1)!0.5!(4)$)!0.8!($(1)!0.25!(3)$)$) {\tiny isolated};
\node at ($($(1)!0.5!(5)$)!0.8!($(1)!0.25!(6)$)$) {\tiny isolated};
\draw[->] (3.5,1.5)--(5,1.5);
\end{tikzpicture}}
\end{minipage}
\begin{minipage}{0.4\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}[ interface/.style={
       postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1.5,-3);
\coordinate (3) at (3,0);
\coordinate (4) at (1.5,3);
\coordinate (5) at (-1.5,3);
\draw (3)--(4)--(5)--(6)--(1)--(3);
\draw[interface] (5)--(6);
\draw[interface] (6)--(1);
\draw[interface] (1)--(3);
\draw[interface] (3)--(4);
\draw[interface] (4)--(5);
\draw (5)--(1)--(4);
\draw (6)--($(5)!0.5!(1)$)--($(5)!0.5!(4)$)--($(1)!0.5!(4)$)--(3);
\fill (1) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill (5) circle (2pt);
\fill (6) circle (2pt);
\fill ($(5)!0.5!(4)$) circle (2pt);
\draw[interface] ($(5)!0.5!(4)$)--(1);
\draw[interface] (1)--($(5)!0.5!(4)$);
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(4)$) {};
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(1)$) {};
\draw[->] (3.5,1.5)--(5,1.5);
\end{tikzpicture}}
\end{minipage}\\
\vspace*{5mm}
\hspace*{8mm}
\begin{minipage}{0.4\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}[ interface/.style={
       postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1.5,-3);
\coordinate (3) at (3,0);
\coordinate (4) at (1.5,3);
\coordinate (5) at (-1.5,3);
\draw (3)--(4)--(5)--(6)--(1)--(3);
\draw[interface] (1)--(5);
\draw[interface] (4)--(1);
\draw[interface] (5)--(1);
\draw[interface] (1)--(4);
\fill (1) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill (5) circle (2pt);
\fill (6) circle (2pt);
\draw ($(5)!0.5!(4)$)--(1);
\node[rectangle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at ($(5)!0.5!(4)$) {};
\draw[->] (3.5,1.5)--(5,1.5);
\end{tikzpicture}}
\end{minipage}
\begin{minipage}{0.4\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}[ interface/.style={
       postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1.5,-3);
\coordinate (3) at (3,0);
\coordinate (4) at (1.5,3);
\coordinate (5) at (-1.5,3);
\draw (3)--(4)--(5)--(6)--(1)--(3);
\draw[interface] (1)--(5);
\draw[interface] (4)--(1);
\draw[interface] (4)--(5);
\fill (1) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill (5) circle (2pt);
\fill (6) circle (2pt);
\node at ($($(1)!0.5!(6)$)!0.3!(5)$) {isolated};
\node at ($($(1)!0.5!(3)$)!0.3!(4)$) {isolated};
\end{tikzpicture}}
\end{minipage}
\caption{\revision{Piece of a uniformly bisec(3)-refined triangulation of weak BDD-type. Here, two isolated elements were connected by one element. From top left to bottom right: Uniformly refined mesh with nodes (white squares) that can be coarsened. Subsequently coarsened meshes where the nodes marked in the previous mesh have been eliminated and further nodes (white squares) are determined for the next elimination. After three coarsening steps, a uniform refinement of a lower level is reached. }}
\label{fig:eli}
\end{figure}

==> hashmapsTrefineRGB.tex <==
{
\centering
\begin{table}[!htb]
%\tcbox[left=0mm,right=0mm,top=0mm,bottom=0mm,boxsep=0mm,colback=white]{% \arrayrulecolor{blue!50!black}\renewcommand{\arraystretch}{1.2}% 
     \caption[Mapping of eight possible markings to the five patterns allowed in RGB refinement.]{Mapping of eight possible markings to the five patterns allowed in RGB refinement. For each hash a binary number is given. }
       \label{tab:mappingRGB}
\begin{tabular}{ccccccccc}\hline
&&&&&&&\\
mark& \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\draw ($(1)!0.5!(2)$) node[cross,very thick] {};
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\draw ($(2)!0.5!(3)$) node[cross,very thick, rotate = 135] {};
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\draw ($(1)!0.5!(2)$) node[cross,very thick] {};
\draw ($(2)!0.5!(3)$) node[cross,very thick, rotate = 135] {};
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\draw ($(3)!0.5!(1)$) node[cross,very thick, rotate = 45] {};
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} &  \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\draw ($(1)!0.5!(2)$) node[cross,very thick] {};
\draw ($(3)!0.5!(1)$) node[cross,very thick, rotate = 45] {};
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage}
& 
  \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\draw ($(2)!0.5!(3)$) node[cross,very thick, rotate = 135] {};
\draw ($(3)!0.5!(1)$) node[cross,very thick, rotate = 45] {};
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} &  
  \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\draw ($(1)!0.5!(2)$) node[cross,very thick] {};
\draw ($(2)!0.5!(3)$) node[cross,very thick, rotate = 135] {};
\draw ($(3)!0.5!(1)$) node[cross,very thick, rotate = 45] {};
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} \\
&&&&&&&&\\ 
bin &000 & 100 & 010 & 110 & 001 & 101 & 011 & 111\\ 
&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}&\begin{tikzpicture}
\draw[->] (0,0)--(0,-0.5);
\end{tikzpicture}\\
&&&&&&&&\\
hash& \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\draw(1) --(2)--(3)--(1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\draw(1) --(2)--(3)--(1);
\draw (4)--(3);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\draw(1) --(2)--(3)--(1);
\draw (3)--(4)--(5);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\draw(1) --(2)--(3)--(1);
\draw (3)--(4)--(5);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\end{tikzpicture}
\end{minipage} &   \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(1)!0.5!(3)$);
\draw(1) --(2)--(3)--(1);
\draw (3)--(4)--(5);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\end{tikzpicture}
\end{minipage} &  \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(1)!0.5!(3)$);
\draw(1) --(2)--(3)--(1);
\draw (3)--(4)--(5);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\end{tikzpicture}
\end{minipage}
& 
  \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\draw(1) --(2)--(3)--(1);
\draw (6)--(4)--(5)--(6);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt);
\end{tikzpicture}
\end{minipage} &  
  \begin{minipage}{0.085\textwidth}
\begin{tikzpicture}
\vspace*{2mm}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\draw(1) --(2)--(3)--(1);
\draw (6)--(4)--(5)--(6);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill (4) circle (2pt); 
\fill (5) circle (2pt); 
\fill (6) circle (2pt);
\end{tikzpicture}
\end{minipage} \\&&&&&&&&\\
bin &000 & 100 & 110 & 110 & 101 & 101 & 111 & 111\\
type & none & green & blue$_r$ & blue$_r$ & blue$_\ell$ & blue$_\ell$ &red & red\\
&&&&&&&&\\ \hline
    \end{tabular}

  \end{table}}
  


==> inheritage.tex <==
\begin{figure}[!htb]
\centering
\hspace*{15mm}
\begin{minipage}{0.43\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}[ interface/.style={
       postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1.5,-3);
\coordinate (3) at (3,0);
\coordinate (4) at (1.5,3);
\coordinate (5) at (-1.5,3);
\coordinate (6) at (-3,0);
\coordinate (7) at (-1.5,-3);
\draw[fill=yellow] (1)--(5)--(6);
\draw[fill=yellow] (1)--(2)--(3);
\draw (2)--(3)--(4)--(5)--(6)--(7)--(2);
\draw (1)--(3);
\draw (1)--(6);
\draw[interface] (1)--(2);
\draw[interface] (4)--(7);
\draw[interface] (7)--(4);
\draw[interface] (1)--(5);
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill (5) circle (2pt);
\fill (6) circle (2pt);
\fill (7) circle (2pt);
\node at ($($(1)!0.5!(6)$)!0.3!(5)$) {isolated};
\node at ($($(1)!0.5!(3)$)!0.3!(2)$) {isolated};
\end{tikzpicture}}
\end{minipage}
\begin{minipage}{0.43\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}[ interface/.style={
       postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (1.5,-3);
\coordinate (3) at (3,0);
\coordinate (4) at (1.5,3);
\coordinate (5) at (-1.5,3);
\coordinate (6) at (-3,0);
\coordinate (7) at (-1.5,-3);
\draw[fill=yellow] ($(1)!0.5!(2)$)--($(1)!0.5!(3)$)--(1);
\draw[fill=yellow] ($(3)!0.5!(2)$)--($(1)!0.5!(2)$)--(2);
\draw[fill=yellow] ($(5)!0.5!(6)$)--($(1)!0.5!(5)$)--(5);
\draw[fill=yellow] ($(1)!0.5!(5)$)--($(1)!0.5!(6)$)--(1);
\draw (2)--(3)--(4)--(5)--(6)--(7)--(2);
\draw (1)--(3);
\draw (1)--(6);
\draw[interface] (6)--($(1)!0.5!(5)$);
\draw[interface] ($(1)!0.5!(5)$)--(6);
\draw[interface] (3)--($(1)!0.5!(2)$);
\draw[interface] ($(1)!0.5!(2)$)--(3);
\draw[interface] (5)--(3);
\draw[interface] (3)--(5);
\draw[interface] (6)--(2);
\draw[interface] (2)--(6);
\draw[interface] (1)--(2);
\draw[interface] (4)--(7);
\draw[interface] (7)--(4);
\draw[interface] (1)--(5);
\draw ($(6)!0.5!(5)$)--($(1)!0.5!(5)$)--($(1)!0.5!(6)$);
\draw ($(4)!0.5!(5)$)--($(1)!0.5!(4)$)--($(1)!0.5!(5)$);
\draw ($(4)!0.5!(3)$)--($(1)!0.5!(4)$)--($(1)!0.5!(3)$);
\draw ($(3)!0.5!(2)$)--($(1)!0.5!(2)$)--($(1)!0.5!(3)$);
\draw ($(2)!0.5!(7)$)--($(1)!0.5!(7)$)--($(1)!0.5!(2)$);
\draw ($(6)!0.5!(7)$)--($(1)!0.5!(7)$)--($(1)!0.5!(6)$);
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill (5) circle (2pt);
\fill (6) circle (2pt);
\fill (7) circle (2pt);
\fill ($(1)!0.5!(2)$) circle (2pt);
\fill ($(1)!0.5!(3)$) circle (2pt);
\fill ($(1)!0.5!(4)$) circle (2pt);
\fill ($(1)!0.5!(5)$) circle (2pt);
\fill ($(1)!0.5!(6)$) circle (2pt);
\fill ($(1)!0.5!(7)$) circle (2pt);
\fill ($(3)!0.5!(2)$) circle (2pt);
\fill ($(4)!0.5!(3)$) circle (2pt);
\fill ($(5)!0.5!(4)$) circle (2pt);
\fill ($(6)!0.5!(5)$) circle (2pt);
\fill ($(7)!0.5!(6)$) circle (2pt);
\fill ($(2)!0.5!(7)$) circle (2pt);
\node at ($($(1)!0.5!(6)$)!0.6!(5)$) {\tiny isolated};
\node at ($($(1)!0.5!(3)$)!0.6!(2)$) {\tiny isolated};
\node at ($($(1)!0.5!(2)$)!0.8!($(1)!0.25!(3)$)$) {\tiny isolated};
\node at ($($(1)!0.5!(5)$)!0.8!($(1)!0.25!(6)$)$) {\tiny isolated};
\end{tikzpicture}}
\end{minipage}
\caption{\revision{The weak BDD-property is inherited if the mesh is uniformly bisec(3)- or red-refined. Isolated elements are marked, reference edges are shown as hatched lines. Left: Initial mesh of weak BDD-type. Right: Uniform bisec(3)-refinement of the left mesh. The resulting mesh is still of weak BDD-type. Isolated elements exist only at the reference edges previously shared with another parent element with a different reference edge. A RGB refined mesh has the same property.}}
\label{fig:weakBDD}
\end{figure}

==> newestvertex.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{minipage}[t]{0.23\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw(1)--(2) -- (3)--(1);
\draw[interface,thick] (1) --(2);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\draw ($(1)!0.5!(2)$) -- ($(2)!0.5!(3)$)--($(1)!0.5!(3)$)--($(1)!0.5!(2)$);
\draw[interface,thick] ($(2)!0.5!(3)$)--($(1)!0.5!(3)$);
\draw[interface,thick] ($(1)!0.5!(3)$)--($(2)!0.5!(3)$);
\node[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[rectangle,draw=black,fill= white,inner sep=0pt,minimum size=4pt] at ($(3)!0.5!(2)$) {};
\node[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node at (0,-0.5) {red};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.23\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw(1) --(2)--(3)--(1);
\draw[interface,thick] (2) -- (3);
\draw[interface,thick] (3) -- (1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\draw ($(1)!0.5!(2)$) --(3);
\node[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node at (0,-0.5) {green};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.23\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw (1)--(2) -- (3)--(1);
\draw[interface,thick] (3) -- (1);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\draw ($(2)!0.5!(3)$) -- ($(1)!0.5!(2)$);
\draw[interface,thick] (3)--($(1)!0.5!(2)$);
\draw[interface,thick] ($(1)!0.5!(2)$) --(2);
\node[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4pt] at ($(3)!0.5!(2)$) {};
\node at (0,-0.5) {blue$_r$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.23\linewidth}
\hspace*{6mm}\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.13cm,segment length=1mm}}},
    ]
\coordinate (1) at (-1.2,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0,1.5);
\draw(1)--(2) -- (3)--(1);
\draw[interface,thick] (2) -- (3);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\draw ($(1)!0.5!(3)$) -- ($(1)!0.5!(2)$);
\draw[interface,thick] ($(1)!0.5!(2)$)--(3);
\draw[interface,thick] (1)-- ($(1)!0.5!(2)$);
\node[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(2)$) {};
\node[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4pt] at ($(1)!0.5!(3)$) {};
\node at (0,-0.5) {blue$_\ell$};
\end{tikzpicture}
\end{minipage}
\end{center}
\caption{Newest vertices per element (\revision{white squares}) displayed for each refinement pattern. \revision{The nodes that were last added in an element are the newest vertices. The set of newest nodes does not include any nodes from the initial triangulation.}}
\label{fig:newestvertex}
\end{figure}

==> nodistinguish.tex <==
\begin{figure}[!htb]
\centering
\begin{minipage}{0.325\textwidth}
\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.1cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (2,0);
\coordinate (3) at (2,2);
\coordinate (4) at (0,2);
\fill[lightblue] (1)--(3)--(4);
\fill[lightgreen] (1)--(2)--(3);
\draw[interface,thick] (1)--(2)--(3)--(4); 
\draw (4)--($(4)!0.5!(1)$);   
\draw (1)--($(4)!0.5!(1)$)--($(3)!0.5!(1)$)--(2);
\draw ($(3)!0.5!(1)$)--(3);
\draw[interface,thick] ($(3)!0.5!(1)$)--(4);
\draw[interface,thick] (1)--($(3)!0.5!(1)$);
\node at (1,0.5) {g5};
\node at (1.5,1) {g4};
\node at (0.25,1.25) {b1};
\node at (0.25,0.75) {b2};
\node at (1,1.5) {b3};
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill ($(3)!0.5!(1)$) circle (2pt);
\fill ($(4)!0.5!(1)$) circle (2pt);
\draw[<->,thick] (2.25,1)--(2.75,1);
% not distinguishable to
\coordinate (1) at (3,0);
\coordinate (2) at (5,0);
\coordinate (3) at (5,2);
\coordinate (4) at (3,2);
\fill[lightgreen] (1)--($(3)!0.5!(1)$)--(4);
\fill[lightgreen] (4)--(2)--(3);
\draw[interface,thick] (1)--(2)--(3)--(4); 
\draw (4)--($(4)!0.5!(1)$);   
\draw (1)--($(4)!0.5!(1)$)--($(3)!0.5!(1)$)--(2);
\draw ($(3)!0.5!(1)$)--(3);
\draw[interface,thick] ($(3)!0.5!(1)$)--(4);
\draw[interface,thick] (1)--($(3)!0.5!(1)$);
\node at (4,0.5) {5};
\node at (4.5,1) {g4};
\node at (3.25,1.25) {g1};
\node at (3.25,0.75) {g2};
\node at (4,1.5) {g3};
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill ($(3)!0.5!(1)$) circle (2pt);
\fill ($(4)!0.5!(1)$) circle (2pt);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.325\textwidth}
\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.1cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (2,0);
\coordinate (3) at (2,2);
\coordinate (4) at (0,2);
\fill[lightblue] (1)--(2)--(3)--(4);
\draw[interface,thick] (2)--(3); 
\draw[interface,thick] (4)--(1); 
\draw (1)--(2);  
\draw (3)--(4);   
\draw ($(3)!0.5!(4)$)--($(2)!0.5!(1)$);    
\draw[interface,thick] (2)--($(3)!0.5!(1)$)--(1);
\draw[interface,thick] (4)--($(3)!0.5!(1)$)--(3);
\node at (0.5,1) {b1};
\node at (0.75,1.75) {b3};
\node at (1.25,1.75) {b2};
\node at (1.5,1) {b4};
\node at (0.75,0.25) {b5};
\node at (1.25,0.25) {b6};
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill ($(2)!0.5!(1)$) circle (2pt);
\fill ($(4)!0.5!(3)$) circle (2pt);
\fill ($(1)!0.5!(3)$) circle (2pt);
\draw[<->,thick] (2.25,1)--(2.75,1);
% not distinguishable to
\coordinate (1) at (3,0);
\coordinate (2) at (5,0);
\coordinate (3) at (5,2);
\coordinate (4) at (3,2);
\fill[lightblue] (2)--(3)--(4);
\fill[lightgreen] (1)--(2)--($(1)!0.5!(3)$);
\draw[interface,thick] (2)--(3); 
\draw[interface,thick] (4)--(1); 
\draw (1)--(2);  
\draw (3)--(4);   
\draw ($(3)!0.5!(4)$)--($(2)!0.5!(1)$);    
\draw[interface,thick] (2)--($(3)!0.5!(1)$)--(1);
\draw[interface,thick] (4)--($(3)!0.5!(1)$)--(3);
\node at (3.5,1) {1};
\node at (3.75,1.75) {b3};
\node at (4.25,1.75) {b2};
\node at (4.5,1) {b4};
\node at (3.75,0.25) {g5};
\node at (4.25,0.25) {g6};
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill ($(2)!0.5!(1)$) circle (2pt);
\fill ($(4)!0.5!(3)$) circle (2pt);
\fill ($(1)!0.5!(3)$) circle (2pt);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.325\textwidth}
\begin{tikzpicture}[ interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.1cm,segment length=1mm}}},
    ]
\coordinate (1) at (0,0);
\coordinate (2) at (2,0);
\coordinate (3) at (2,2);
\coordinate (4) at (0,2);
\fill[lightgreen] (1)--(3)--(4);
\fill[lightgreen] (1)--(2)--(3);
\draw[interface,thick] (1)--(2)--(3)--(4)--(1); 
\draw ($(3)!0.5!(1)$)--(2);
\draw ($(3)!0.5!(1)$)--(3);
\draw ($(3)!0.5!(1)$)--(4);
\draw (1)--($(3)!0.5!(1)$);
\node at (1,0.5) {g4};
\node at (1.5,1) {g3};
\node at (0.5,1) {g1};
\node at (1,1.5) {g2};
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill ($(3)!0.5!(1)$) circle (2pt);
\draw[<->,thick] (2.25,1)--(2.75,1);
% not distinguishable to
\coordinate (1) at (3,0);
\coordinate (2) at (5,0);
\coordinate (3) at (5,2);
\coordinate (4) at (3,2);
\fill[lightgreen] (2)--(3)--(4);
\draw[interface,thick] (1)--(2)--(3)--(4)--(1); 
\draw ($(3)!0.5!(1)$)--(2);
\draw ($(3)!0.5!(1)$)--(3);
\draw ($(3)!0.5!(1)$)--(4);
\draw (1)--($(3)!0.5!(1)$);
\node at (4,0.5) {4};
\node at (4.5,1) {g3};
\node at (3.5,1) {1};
\node at (4,1.5) {g2};
\fill (1) circle (2pt);
\fill (2) circle (2pt);
\fill (3) circle (2pt);
\fill (4) circle (2pt);
\fill ($(3)!0.5!(1)$) circle (2pt);
\end{tikzpicture}
\end{minipage}

\caption{Three examples to show that adjacent blue\revision{(b)} and green\revision{(g)} patterns cannot be distinguished on the basis of numbering: [Actual connection of elements] $\leftrightarrow$ [Another conceivable connection based on this numbering].}
\label{fig:nodisting}
\end{figure}
%\end{figure}

  


==> proof_hanging.tex <==
\begin{figure}
\centering
\hspace*{8mm}
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(2)!0.5!(7)$);
\coordinate (9) at ($(1)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (6)--(4)--(5)--(6);
\draw (4)--(7)--(1);
\draw (7)--(2);
\draw (9)--(4)--(8);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {};
\fill (5) circle (2pt); 
\fill (6) circle (2pt);
\fill (7) circle (2pt);
\fill (9) circle (2pt);
\fill (8) circle (2pt);
\end{tikzpicture}
\end{minipage}
 % CASE 5
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(1)!0.5!(7)$);
\coordinate (9) at ($(2)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (6)--(4)--(5)--(6);
\draw (4)--(8)--(9)--(4);
\draw (1)--(7)--(2);
\draw (4)--(7);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {};
\fill (5) circle (2pt); 
\fill (6) circle (2pt);
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\fill (9) circle (2pt);
\end{tikzpicture}
\end{minipage}
% CASE 6
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(1)!0.5!(7)$);
\coordinate (9) at ($(2)!0.5!(7)$);
\coordinate (10) at ($(8)!0.5!(7)$);
\coordinate (11) at ($(9)!0.5!(7)$);
\coordinate (12) at ($(8)!0.5!(9)$);
\draw(1) --(2)--(3)--(1);
\draw (6)--(4)--(5)--(6);
\draw (4)--(8)--(9)--(4);
\draw (1)--(7)--(2);
\draw (4)--(12);
\draw (12)--(11)--(10)--(12);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {};
\fill (5) circle (2pt); 
\fill (6) circle (2pt);
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\fill (9) circle (2pt);
\end{tikzpicture}
\end{minipage}
% CASE 4
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(2)!0.5!(7)$);
\coordinate (9) at ($(1)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (4)--(3);
\draw (4)--(7)--(1);
\draw (7)--(2);
\draw (9)--(4)--(8);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {};
\fill (7) circle (2pt);
\fill (9) circle (2pt);
\fill (8) circle (2pt);
\end{tikzpicture}
\end{minipage}
% CASE 5
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(1)!0.5!(7)$);
\coordinate (9) at ($(2)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (4)--(3);
\draw (4)--(8)--(9)--(4);
\draw (1)--(7)--(2);
\draw (4)--(7);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {};
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\fill (9) circle (2pt);
\end{tikzpicture}
\end{minipage}
% CASE 6
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(1)!0.5!(7)$);
\coordinate (9) at ($(2)!0.5!(7)$);
\coordinate (10) at ($(8)!0.5!(7)$);
\coordinate (11) at ($(9)!0.5!(7)$);
\coordinate (12) at ($(8)!0.5!(9)$);
\draw(1) --(2)--(3)--(1);
\draw (4)--(3);
\draw (4)--(8)--(9)--(4);
\draw (1)--(7)--(2);
\draw (4)--(12);
\draw (12)--(11)--(10)--(12);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {}; 
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\fill (9) circle (2pt);
\end{tikzpicture}
\end{minipage}
\caption{\revision{Possible cases for which a node $v$ (white dot) is the newest node of one pattern but not of the other. Here, the node $v$ is the newest node for the upper pattern but not for the lower one. We see that for all cases $\#\mathcal{R}_v \not\in \left\{2,4\right\}$ and thus those nodes are not considered for elimination.}}
\label{fig:possible}
\end{figure}


\begin{figure}
\centering
\hspace*{8mm}
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(1)!0.5!(7)$);
\coordinate (9) at ($(2)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (4)--(3);
\draw (4)--(8)--(9)--(4);
\draw (1)--(7)--(2);
\draw (8)--($(1)!0.5!(4)$);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {}; 
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\fill (9) circle (2pt);
\fill ($(1)!0.5!(4)$) circle (2pt);
\end{tikzpicture}
\end{minipage}
\caption{\revision{Impossible situation for which the node (white dot) is the newest node for the upper pattern but not for the lower one. This situation cannot occur because only conforming triangulations are allowed as input parameters, i.\,e.\,, hanging nodes cannot exist.}}
\label{fig:possiblehanging}
\end{figure}

\begin{figure}
\centering
\hspace*{8mm}
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(2)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (6)--(4)--(5)--(6);
\draw (4)--(7)--(1);
\draw (7)--(2);
\draw (8)--(4);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {}; 
\fill (5) circle (2pt); 
\fill (6) circle (2pt);
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(2)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (4)--(3);
\draw (4)--(7)--(1);
\draw (7)--(2);
\draw (8)--(4);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {};
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}
\coordinate (1) at (0,0);
\coordinate (2) at (1.2,0);
\coordinate (3) at (0.6,0.8);
\coordinate (7) at (0.6,-0.8);
\coordinate (4) at ($(1)!0.5!(2)$);
\coordinate (5) at ($(2)!0.5!(3)$);
\coordinate (6) at ($(1)!0.5!(3)$);
\coordinate (8) at ($(2)!0.5!(7)$);
\draw(1) --(2)--(3)--(1);
\draw (4)--(3);
\draw (4)--(7)--(1);
\draw (7)--(2);
\draw (8)--(4);
\draw (4) -- ($(2)!0.5!(3)$);
\fill (1) circle (2pt); 
\fill (2) circle (2pt); 
\fill (3) circle (2pt); 
\fill ($(2)!0.5!(3)$) circle (2pt); 
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt] at (4) {};
\fill (7) circle (2pt);
\fill (8) circle (2pt);
\end{tikzpicture}
\end{minipage}
\caption{\revision{Blue patterns present at a node $v$ (white dot). In these cases holds that $\#\mathcal{R}_v \not\in \left\{2,4\right\}$, i.\,e.\,, the node $v$ is not considered for elimination.}}
\label{fig:possibleblue}
\end{figure}





==> scale.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{figure}
\centering
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=0.25\textheight,
at={(2.401in,1.28in)},
scale only axis,
xmode=log,
xmin=7,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of nodes},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={computational time [s]},
axis background/.style={fill=white},
legend style={at={(0.1,0.704)},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
811167	4.9065489708\\
535624	3.14202917735\\
434375	2.6166304213\\
286376	1.6039741625\\
225324	1.29531917935\\
146476	0.78578596405\\
114649	0.6264443756\\
74282	0.38352574025\\
57773	0.2922663673\\
37338	0.17332798055\\
28982	0.13593288475\\
18716	0.0813490177\\
14543	0.0625928281\\
9393	0.03675581855\\
7276	0.02885393165\\
4694	0.01735467345\\
3629	0.01350037815\\
2327	0.00980127685\\
1796	0.0078617738\\
1137	0.00501747135\\
875	0.0042500157\\
553	0.0029633933\\
424	0.0024501759\\
263	0.00175175995\\
198	0.0015417947\\
115	0.0014166153\\
85	0.0011681161\\
45	0.00125064595\\
34	0.0009112769\\
16	0.0009161894\\
11	0.00100413925\\
7	0.00107439805\\
};
\addlegendentry{RGB}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
835135	2.9148303216\\
640556	2.13493937855\\
470138	1.5734318517\\
332364	1.0846874101\\
235076	0.7593663075\\
166190	0.5195997892\\
117548	0.36315741705\\
83104	0.2438660294\\
58780	0.1695051417\\
41554	0.114864975\\
29390	0.08203458315\\
20772	0.05435086115\\
14690	0.0371924118\\
10380	0.0252625229\\
7338	0.01748132315\\
5182	0.01176272185\\
3658	0.00814031715\\
2576	0.0053987895\\
1812	0.00377355695\\
1266	0.0025010359\\
884	0.00175936695\\
614	0.0012445871\\
426	0.0009229767\\
292	0.00068318685\\
198	0.0005145303\\
130	0.0003868203\\
87	0.00031890985\\
53	0.0002714325\\
34	0.0002344383\\
20	0.00020336695\\
14	0.00019078055\\
8	0.00018039365\\
};
\addlegendentry{NVB}

\addplot [color=black]
  table[row sep=crcr]{%
50000	0.1\\
500000	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
50000	0.1\\
500000	0.1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
500000	0.1\\
500000	1\\
};



\addplot[area legend, draw=black, fill=white!80!black, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
50000	0.1\\
500000	0.1\\
500000	1\\
50000	0.1\\
}--cycle;

\node[below, align=center]
at (axis cs:158113.91,0.093) {1};
\node[right, align=left]
at (axis cs:550644.147,0.316) {-1};
\end{axis}
\end{tikzpicture}%
\caption{\revision{Scalability of our RGB coarsening algorithm in comparison to the NVB coarsening algorithm implemented in \cite{p1afem}. A nearly linear behavior between the number of nodes and the computational time can be observed. }}
\label{fig:scale}
\end{figure}
